Scaling W state circuits in the qudit Clifford hierarchy

We identify a novel qudit gate which we call the $\sqrt[d]{Z}$ gate. This is an alternate generalization of the qutrit $T$ gate to any odd prime dimension $d$, in the $d^{\text{th}}$ level of the Clifford hierarchy. Using this gate which is efficiently realizable fault-tolerantly should a certain conjecture hold, we deterministically construct in the Clifford+$\sqrt[d]{Z}$ gate set, $d$-qubit $W$ states in the qudit $\{ |0\rangle , |1\rangle \}$ subspace. For qutrits, this gives deterministic and fault-tolerant constructions for the qubit $W$ state of sizes three with $T$ count 3, six, and powers of three. Furthermore, we adapt these constructions to recursively scale the $W$ state size to arbitrary size $N$, in $O(N)$ gate count and $O(\text{log }N)$ depth. This is moreover deterministic for any size qubit $W$ state, and for any prime $d$-dimensional qudit $W$ state, size a power of $d$. For these purposes, we devise constructions of the $ |0\rangle $-controlled Pauli $X$ gate and the controlled Hadamard gate in any prime qudit dimension. These decompositions, for which exact synthesis is unknown in Clifford+$T$ for $d > 3$, may be of independent interest.

==> figures/CH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (357) at (-6, 0.75) {};
		\node [style=none] (358) at (5, -0.75) {};
		\node [style=none] (359) at (5, 0.75) {};
		\node [style=none] (360) at (-6, -0.75) {};
		\node [style=box] (386) at (-2.625, -0.75) {$H$};
		\node [style=box] (387) at (1.25, -0.75) {$H^{\dagger}$};
		\node [style=Z dot] (400) at (-5.125, 0.75) {};
		\node [style=Z phase dot] (401) at (-5.125, -0.75) {$\vec{\tau}$};
		\node [style=X dot] (402) at (-4.625, 0) {};
		\node [style=Z phase dot] (403) at (-3.875, 0) {$\vec{\minu \tau}$};
		\node [style=Z dot] (404) at (-1.375, 0.75) {};
		\node [style=Z phase dot] (405) at (-1.375, -0.75) {$\vec{\tau}$};
		\node [style=X dot] (406) at (-0.875, 0) {};
		\node [style=Z phase dot] (407) at (-0.125, 0) {$\vec{\minu \tau}$};
		\node [style=Z dot] (408) at (2.875, 0.75) {};
		\node [style=Z phase dot] (409) at (2.875, -0.75) {$\vec{\tau}$};
		\node [style=X dot] (410) at (3.375, 0) {};
		\node [style=Z phase dot] (411) at (4.125, 0) {$\vec{\minu \tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (359.center) to (357.center);
		\draw [style=simple, in=180, out=0] (360.center) to (358.center);
		\draw [style=simple] (400) to (402);
		\draw [style=simple] (403) to (402);
		\draw [style=simple] (402) to (401);
		\draw [style=simple] (404) to (406);
		\draw [style=simple] (407) to (406);
		\draw [style=simple] (406) to (405);
		\draw [style=simple] (408) to (410);
		\draw [style=simple] (411) to (410);
		\draw [style=simple] (410) to (409);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=Z dot] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-4.75, 0.25) {};
		\node [style=none] (5) at (-3.875, -0.75) {};
		\node [style=X dot] (6) at (-3.125, -0.25) {};
		\node [style=none] (7) at (-2.375, -0.25) {};
		\node [style=none] (8) at (0.875, 0.5) {};
		\node [style=Z dot] (9) at (-0.375, 0.5) {};
		\node [style=none] (10) at (-0.875, 0.5) {};
		\node [style=none] (11) at (-0.875, -0.5) {};
		\node [style=X dot] (12) at (0.375, -0.5) {};
		\node [style=none] (13) at (0.875, -0.5) {};
		\node [style=none] (14) at (-1.625, 0) {$=$};
		\node [style=0 control] (15) at (3.875, 0.5) {$\Lambda$};
		\node [style=box] (16) at (3.875, -0.5) {$X$};
		\node [style=none] (17) at (4.875, 0.5) {};
		\node [style=none] (19) at (2.875, 0.5) {};
		\node [style=none] (20) at (2.875, -0.5) {};
		\node [style=none] (22) at (4.875, -0.5) {};
		\node [style=none] (23) at (1.875, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (7.center) to (6);
		\draw [style=simple] (6) to (5.center);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (8.center) to (9);
		\draw [style=simple] (10.center) to (9);
		\draw [style=simple] (13.center) to (12);
		\draw [style=simple] (12) to (11.center);
		\draw [style=simple] (9) to (12);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (19.center) to (15);
		\draw [style=simple] (17.center) to (15);
		\draw [style=simple] (16) to (22.center);
		\draw [style=simple] (16) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CXdag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.875, 0.75) {};
		\node [style=Z dot] (2) at (-3.125, 0.25) {};
		\node [style=none] (3) at (-2.375, 0.25) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=X dot] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (-4.75, -0.25) {};
		\node [style=none] (8) at (-0.875, 0.5) {};
		\node [style=Z dot] (9) at (0.375, 0.5) {};
		\node [style=none] (10) at (0.875, 0.5) {};
		\node [style=none] (11) at (0.875, -0.5) {};
		\node [style=X dot] (12) at (-0.375, -0.5) {};
		\node [style=none] (13) at (-0.875, -0.5) {};
		\node [style=none] (14) at (-1.625, 0) {$=$};
		\node [style=0 control] (15) at (3.875, 0.5) {$\Lambda$};
		\node [style=box] (16) at (3.875, -0.5) {$X^{\dagger}$};
		\node [style=none] (17) at (4.875, 0.5) {};
		\node [style=none] (19) at (2.875, 0.5) {};
		\node [style=none] (20) at (2.875, -0.5) {};
		\node [style=none] (22) at (4.875, -0.5) {};
		\node [style=none] (23) at (1.875, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (7.center) to (6);
		\draw [style=simple] (6) to (5.center);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (8.center) to (9);
		\draw [style=simple] (10.center) to (9);
		\draw [style=simple] (13.center) to (12);
		\draw [style=simple] (12) to (11.center);
		\draw [style=simple] (9) to (12);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (19.center) to (15);
		\draw [style=simple] (17.center) to (15);
		\draw [style=simple] (16) to (22.center);
		\draw [style=simple] (16) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OCH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (357) at (-7, 0) {};
		\node [style=none] (358) at (8.25, -1.5) {};
		\node [style=none] (359) at (7, 0) {};
		\node [style=none] (360) at (-8.25, -1.5) {};
		\node [style=none] (394) at (-8.25, 1) {};
		\node [style=none] (395) at (8.25, 1) {};
		\node [style=box] (402) at (-6.125, 0) {$X$};
		\node [style=box] (404) at (5.875, 0) {$X^{\dagger}$};
		\node [style=0 control] (405) at (-6.125, 1) {\textsf{1}};
		\node [style=none] (406) at (-7.5, 0) {$|0\rangle$};
		\node [style=none] (408) at (7.5, 0) {$\langle 0|$};
		\node [style=0 control] (409) at (5.875, 1) {\textsf{1}};
		\node [style=box] (421) at (-2.375, -1.5) {$H$};
		\node [style=box] (422) at (1.5, -1.5) {$H^{\dagger}$};
		\node [style=Z dot] (423) at (-4.875, 0) {};
		\node [style=Z phase dot] (424) at (-4.875, -1.5) {$\vec{\tau}$};
		\node [style=X dot] (425) at (-4.375, -0.75) {};
		\node [style=Z phase dot] (426) at (-3.625, -0.75) {$\vec{\minu \tau}$};
		\node [style=Z dot] (427) at (-1.125, 0) {};
		\node [style=Z phase dot] (428) at (-1.125, -1.5) {$\vec{\tau}$};
		\node [style=X dot] (429) at (-0.625, -0.75) {};
		\node [style=Z phase dot] (430) at (0.125, -0.75) {$\vec{\minu \tau}$};
		\node [style=Z dot] (431) at (3.125, 0) {};
		\node [style=Z phase dot] (432) at (3.125, -1.5) {$\vec{\tau}$};
		\node [style=X dot] (433) at (3.625, -0.75) {};
		\node [style=Z phase dot] (434) at (4.375, -0.75) {$\vec{\minu \tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (359.center) to (357.center);
		\draw [style=simple, in=180, out=0] (360.center) to (358.center);
		\draw [style=simple] (395.center) to (394.center);
		\draw [style=simple] (405) to (402);
		\draw [style=simple] (409) to (404);
		\draw [style=simple] (423) to (425);
		\draw [style=simple] (426) to (425);
		\draw [style=simple] (425) to (424);
		\draw [style=simple] (427) to (429);
		\draw [style=simple] (430) to (429);
		\draw [style=simple] (429) to (428);
		\draw [style=simple] (431) to (433);
		\draw [style=simple] (434) to (433);
		\draw [style=simple] (433) to (432);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (183) at (-5.5, 0) {$=$};
		\node [style=none] (240) at (-3.25, 0) {};
		\node [style=none] (241) at (-3.25, -1) {};
		\node [style=none] (246) at (-3.25, 1) {};
		\node [style=none] (295) at (5.75, -1) {};
		\node [style=none] (299) at (5.75, 1) {};
		\node [style=none] (300) at (5.75, 0) {};
		\node [style=none] (309) at (-7.25, 0) {$|W_3 \rangle$};
		\node [style=0 control] (314) at (-1.25, 0) {$\textsf{0}$};
		\node [style=box] (315) at (-1.25, 1) {$+1$};
		\node [style=box] (318) at (1.25, -1) {$+1$};
		\node [style=none] (330) at (-4, 1) {$|0\rangle$};
		\node [style=none] (331) at (-4, 0) {$|+\rangle$};
		\node [style=none] (332) at (-4, -1) {$|2\rangle$};
		\node [style=0 control] (333) at (1.25, 1) {$\Lambda$};
		\node [style=box] (336) at (3.75, -1) {$+1$};
		\node [style=0 control] (337) at (3.75, 0) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=90, out=-90] (315) to (314);
		\draw [style=simple] (246.center) to (299.center);
		\draw [style=simple] (300.center) to (240.center);
		\draw [style=simple] (241.center) to (295.center);
		\draw [style=simple] (333) to (318);
		\draw [style=simple] (337) to (336);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.125, 2.875) {};
		\node [style=none] (1) at (3.125, 2.875) {};
		\node [style=none] (2) at (2.125, -1.875) {};
		\node [style=none] (3) at (3.125, -1.875) {};
		\node [style=none] (5) at (1.875, 0.5) {};
		\node [style=none] (6) at (1.875, 2.625) {};
		\node [style=none] (8) at (1.875, -1.625) {};
		\node [style=none] (10) at (2.125, 0.5) {};
		\node [style=none] (11) at (2.125, 2.625) {};
		\node [style=none] (13) at (2.125, -1.625) {};
		\node [style=none] (15) at (3.125, 0.5) {};
		\node [style=none] (16) at (3.125, 2.625) {};
		\node [style=none] (18) at (3.125, -1.625) {};
		\node [style=none] (20) at (3.875, 0.5) {};
		\node [style=none] (23) at (3.875, -1.625) {};
		\node [style=none] (24) at (2.625, 0.5) {$\rotatebox{90}{\tiny\textsf{spread(3)}}$};
		\node [style=none] (27) at (-5.5, 0) {$|W_{6}\rangle$};
		\node [style=none] (28) at (0.5, 0) {$=$};
		\node [style=none] (29) at (1.5, 2.625) {$|1\rangle$};
		\node [style=none] (31) at (1.5, 0.5) {$|0\rangle$};
		\node [style=none] (33) at (1.5, -1.625) {$|0\rangle$};
		\node [style=none] (41) at (3.875, 2.875) {};
		\node [style=none] (42) at (4.875, 2.875) {};
		\node [style=none] (43) at (3.875, 0.875) {};
		\node [style=none] (44) at (4.875, 0.875) {};
		\node [style=none] (49) at (3.875, 2.625) {};
		\node [style=none] (50) at (3.875, 1.125) {};
		\node [style=none] (52) at (4.875, 2.625) {};
		\node [style=none] (53) at (4.875, 1.125) {};
		\node [style=none] (57) at (4.375, 1.875) {$\rotatebox{90}{\tiny\textsf{spread(2)}}$};
		\node [style=none] (73) at (5.125, 2.625) {};
		\node [style=none] (113) at (5.125, 1.125) {};
		\node [style=none] (134) at (3.75, 1.125) {};
		\node [style=none] (136) at (3.875, 1.125) {};
		\node [style=none] (139) at (3.5, 1.125) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (140) at (3.875, 0.75) {};
		\node [style=none] (141) at (4.875, 0.75) {};
		\node [style=none] (142) at (3.875, -1.25) {};
		\node [style=none] (143) at (4.875, -1.25) {};
		\node [style=none] (146) at (3.875, -1) {};
		\node [style=none] (148) at (4.875, 0.5) {};
		\node [style=none] (149) at (4.875, -1) {};
		\node [style=none] (150) at (4.375, -0.25) {$\rotatebox{90}{\tiny\textsf{spread(2)}}$};
		\node [style=none] (158) at (5.125, 0.5) {};
		\node [style=none] (177) at (5.125, -1) {};
		\node [style=none] (212) at (3.75, -1) {};
		\node [style=none] (214) at (3.875, -1) {};
		\node [style=none] (217) at (3.5, -1) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (218) at (3.875, -1.375) {};
		\node [style=none] (219) at (4.875, -1.375) {};
		\node [style=none] (220) at (3.875, -3.375) {};
		\node [style=none] (221) at (4.875, -3.375) {};
		\node [style=none] (224) at (3.875, -3.125) {};
		\node [style=none] (226) at (4.875, -1.625) {};
		\node [style=none] (227) at (4.875, -3.125) {};
		\node [style=none] (228) at (4.375, -2.375) {$\rotatebox{90}{\tiny\textsf{spread(2)}}$};
		\node [style=none] (236) at (5.125, -1.625) {};
		\node [style=none] (272) at (5.125, -3.125) {};
		\node [style=none] (290) at (3.75, -3.125) {};
		\node [style=none] (292) at (3.875, -3.125) {};
		\node [style=none] (295) at (3.5, -3.125) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (311) at (-3, 2.875) {};
		\node [style=none] (312) at (-2, 2.875) {};
		\node [style=none] (313) at (-3, -1.875) {};
		\node [style=none] (314) at (-2, -1.875) {};
		\node [style=none] (316) at (-3.25, 2.625) {};
		\node [style=none] (317) at (-3.25, -1.625) {};
		\node [style=none] (319) at (-3, 2.625) {};
		\node [style=none] (320) at (-3, -1.625) {};
		\node [style=none] (322) at (-2, 2.625) {};
		\node [style=none] (323) at (-2, -1.625) {};
		\node [style=none] (325) at (-1.25, -1.625) {};
		\node [style=none] (326) at (-2.5, 0.5) {$\rotatebox{90}{\tiny\textsf{spread(2)}}$};
		\node [style=none] (328) at (-4.375, 0) {$=$};
		\node [style=none] (329) at (-3.625, 2.625) {$|1\rangle$};
		\node [style=none] (331) at (-3.625, -1.625) {$|0\rangle$};
		\node [style=none] (332) at (-1.25, 2.875) {};
		\node [style=none] (333) at (-0.25, 2.875) {};
		\node [style=none] (334) at (-1.25, 0.875) {};
		\node [style=none] (335) at (-0.25, 0.875) {};
		\node [style=none] (336) at (-1.25, 2.625) {};
		\node [style=none] (337) at (-1.25, 1.125) {};
		\node [style=none] (339) at (-0.25, 2.625) {};
		\node [style=none] (340) at (-0.25, 1.125) {};
		\node [style=none] (341) at (-0.75, 1.875) {$\rotatebox{90}{\tiny\textsf{spread(3)}}$};
		\node [style=none] (342) at (0, 2.625) {};
		\node [style=none] (343) at (0, 1.125) {};
		\node [style=none] (344) at (-1.375, 1.875) {};
		\node [style=none] (345) at (-1.375, 1.125) {};
		\node [style=none] (346) at (-1.25, 1.875) {};
		\node [style=none] (347) at (-1.25, 1.125) {};
		\node [style=none] (348) at (-1.625, 1.875) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (349) at (-1.625, 1.125) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (364) at (-1.25, -1.375) {};
		\node [style=none] (365) at (-0.25, -1.375) {};
		\node [style=none] (366) at (-1.25, -3.375) {};
		\node [style=none] (367) at (-0.25, -3.375) {};
		\node [style=none] (368) at (-1.25, -3.125) {};
		\node [style=none] (370) at (-0.25, -1.625) {};
		\node [style=none] (371) at (-0.25, -3.125) {};
		\node [style=none] (372) at (-0.75, -2.375) {$\rotatebox{90}{\tiny\textsf{spread(3)}}$};
		\node [style=none] (373) at (0, -1.625) {};
		\node [style=none] (374) at (0, -3.125) {};
		\node [style=none] (375) at (-1.375, -3.125) {};
		\node [style=none] (376) at (-1.25, -3.125) {};
		\node [style=none] (377) at (-1.625, -3.125) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (381) at (-1.375, -2.375) {};
		\node [style=none] (382) at (-1.25, -2.375) {};
		\node [style=none] (383) at (-1.625, -2.375) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (384) at (-0.25, 1.875) {};
		\node [style=none] (385) at (0, 1.875) {};
		\node [style=none] (386) at (-0.25, -2.375) {};
		\node [style=none] (387) at (0, -2.375) {};
		\node [style=none] (388) at (7.25, 2.625) {};
		\node [style=none] (389) at (7.25, -1.625) {};
		\node [style=none] (390) at (9.375, -1.625) {};
		\node [style=none] (391) at (6.625, 2.625) {$|+_2\rangle$};
		\node [style=none] (392) at (6.875, -1.625) {$|1\rangle$};
		\node [style=none] (393) at (9.375, 2.875) {};
		\node [style=none] (394) at (10.375, 2.875) {};
		\node [style=none] (395) at (9.375, 0.875) {};
		\node [style=none] (396) at (10.375, 0.875) {};
		\node [style=none] (397) at (9.375, 2.625) {};
		\node [style=none] (398) at (9.375, 1.125) {};
		\node [style=none] (399) at (10.375, 2.625) {};
		\node [style=none] (400) at (10.375, 1.125) {};
		\node [style=none] (401) at (9.875, 1.875) {$\rotatebox{90}{\tiny\textsf{spread(3)}}$};
		\node [style=none] (402) at (10.625, 2.625) {};
		\node [style=none] (403) at (10.625, 1.125) {};
		\node [style=none] (404) at (9.25, 1.875) {};
		\node [style=none] (405) at (9.25, 1.125) {};
		\node [style=none] (406) at (9.375, 1.875) {};
		\node [style=none] (407) at (9.375, 1.125) {};
		\node [style=none] (408) at (9, 1.875) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (409) at (9, 1.125) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (410) at (9.375, -1.375) {};
		\node [style=none] (411) at (10.375, -1.375) {};
		\node [style=none] (412) at (9.375, -3.375) {};
		\node [style=none] (413) at (10.375, -3.375) {};
		\node [style=none] (414) at (9.375, -3.125) {};
		\node [style=none] (415) at (10.375, -1.625) {};
		\node [style=none] (416) at (10.375, -3.125) {};
		\node [style=none] (417) at (9.875, -2.375) {$\rotatebox{90}{\tiny\textsf{spread(3)}}$};
		\node [style=none] (418) at (10.625, -1.625) {};
		\node [style=none] (419) at (10.625, -3.125) {};
		\node [style=none] (420) at (9.25, -3.125) {};
		\node [style=none] (421) at (9.375, -3.125) {};
		\node [style=none] (422) at (9, -3.125) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (423) at (9.25, -2.375) {};
		\node [style=none] (424) at (9.375, -2.375) {};
		\node [style=none] (425) at (9, -2.375) {\scalebox{.5}{$|0\rangle $}};
		\node [style=0 control] (426) at (8.125, 2.625) {$\Lambda$};
		\node [style=box] (427) at (8.125, -1.625) {$X^{\dagger}$};
		\node [style=none] (428) at (10.375, 1.875) {};
		\node [style=none] (429) at (10.625, 1.875) {};
		\node [style=none] (430) at (10.375, -2.375) {};
		\node [style=none] (431) at (10.625, -2.375) {};
		\node [style=none] (432) at (5.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=simple] (11.center) to (6.center);
		\draw [style=simple] (10.center) to (5.center);
		\draw [style=simple] (13.center) to (8.center);
		\draw [style=simple] (23.center) to (18.center);
		\draw [style=simple] (20.center) to (15.center);
		\draw [style=simple] (41.center) to (42.center);
		\draw [style=simple] (42.center) to (44.center);
		\draw [style=simple] (44.center) to (43.center);
		\draw [style=simple] (41.center) to (43.center);
		\draw [style=simple] (52.center) to (73.center);
		\draw [style=simple] (16.center) to (49.center);
		\draw [style=simple] (113.center) to (53.center);
		\draw [style=simple] (136.center) to (134.center);
		\draw [style=simple] (140.center) to (141.center);
		\draw [style=simple] (141.center) to (143.center);
		\draw [style=simple] (143.center) to (142.center);
		\draw [style=simple] (140.center) to (142.center);
		\draw [style=simple] (148.center) to (158.center);
		\draw [style=simple] (214.center) to (212.center);
		\draw [style=simple] (218.center) to (219.center);
		\draw [style=simple] (219.center) to (221.center);
		\draw [style=simple] (221.center) to (220.center);
		\draw [style=simple] (218.center) to (220.center);
		\draw [style=simple] (226.center) to (236.center);
		\draw [style=simple] (272.center) to (227.center);
		\draw [style=simple] (292.center) to (290.center);
		\draw [style=simple] (149.center) to (177.center);
		\draw [style=simple] (311.center) to (312.center);
		\draw [style=simple] (312.center) to (314.center);
		\draw [style=simple] (314.center) to (313.center);
		\draw [style=simple] (311.center) to (313.center);
		\draw [style=simple] (319.center) to (316.center);
		\draw [style=simple] (320.center) to (317.center);
		\draw [style=simple] (325.center) to (323.center);
		\draw [style=simple] (332.center) to (333.center);
		\draw [style=simple] (333.center) to (335.center);
		\draw [style=simple] (335.center) to (334.center);
		\draw [style=simple] (332.center) to (334.center);
		\draw [style=simple] (339.center) to (342.center);
		\draw [style=simple] (322.center) to (336.center);
		\draw [style=simple] (343.center) to (340.center);
		\draw [style=simple] (346.center) to (344.center);
		\draw [style=simple] (347.center) to (345.center);
		\draw [style=simple] (364.center) to (365.center);
		\draw [style=simple] (365.center) to (367.center);
		\draw [style=simple] (367.center) to (366.center);
		\draw [style=simple] (364.center) to (366.center);
		\draw [style=simple] (370.center) to (373.center);
		\draw [style=simple] (374.center) to (371.center);
		\draw [style=simple] (376.center) to (375.center);
		\draw [style=simple] (382.center) to (381.center);
		\draw [style=simple] (384.center) to (385.center);
		\draw [style=simple] (386.center) to (387.center);
		\draw [style=simple] (393.center) to (394.center);
		\draw [style=simple] (394.center) to (396.center);
		\draw [style=simple] (396.center) to (395.center);
		\draw [style=simple] (393.center) to (395.center);
		\draw [style=simple] (399.center) to (402.center);
		\draw [style=simple] (403.center) to (400.center);
		\draw [style=simple] (406.center) to (404.center);
		\draw [style=simple] (407.center) to (405.center);
		\draw [style=simple] (410.center) to (411.center);
		\draw [style=simple] (411.center) to (413.center);
		\draw [style=simple] (413.center) to (412.center);
		\draw [style=simple] (410.center) to (412.center);
		\draw [style=simple] (415.center) to (418.center);
		\draw [style=simple] (419.center) to (416.center);
		\draw [style=simple] (421.center) to (420.center);
		\draw [style=simple] (424.center) to (423.center);
		\draw [style=simple] (426) to (427);
		\draw [style=simple] (389.center) to (427);
		\draw [style=simple] (427) to (390.center);
		\draw [style=simple] (397.center) to (426);
		\draw [style=simple] (426) to (388.center);
		\draw [style=simple] (428.center) to (429.center);
		\draw [style=simple] (430.center) to (431.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W6FT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 0) {$|W_{6}\rangle$};
		\node [style=none] (28) at (1.75, 0) {$=$};
		\node [style=none] (316) at (3.625, 2) {};
		\node [style=none] (317) at (3.625, -0.5) {};
		\node [style=none] (325) at (6.75, -0.5) {};
		\node [style=none] (329) at (2.875, 2) {$|+_2\rangle$};
		\node [style=none] (331) at (3.125, -0.5) {$|1\rangle$};
		\node [style=none] (332) at (6.75, 2.25) {};
		\node [style=none] (333) at (7.75, 2.25) {};
		\node [style=none] (334) at (6.75, 0.25) {};
		\node [style=none] (335) at (7.75, 0.25) {};
		\node [style=none] (336) at (6.75, 2) {};
		\node [style=none] (337) at (6.75, 0.5) {};
		\node [style=none] (339) at (7.75, 2) {};
		\node [style=none] (340) at (7.75, 0.5) {};
		\node [style=none] (341) at (7.25, 1.25) {$\rotatebox{90}{\tiny\textsf{spread(3)}}$};
		\node [style=none] (342) at (8.5, 2) {};
		\node [style=none] (343) at (8.5, 0.5) {};
		\node [style=none] (344) at (6.375, 1.25) {};
		\node [style=none] (345) at (6.375, 0.5) {};
		\node [style=none] (346) at (6.75, 1.25) {};
		\node [style=none] (347) at (6.75, 0.5) {};
		\node [style=none] (348) at (6.125, 1.25) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (349) at (6.125, 0.5) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (364) at (6.75, -0.25) {};
		\node [style=none] (365) at (7.75, -0.25) {};
		\node [style=none] (366) at (6.75, -2.25) {};
		\node [style=none] (367) at (7.75, -2.25) {};
		\node [style=none] (368) at (6.75, -2) {};
		\node [style=none] (370) at (7.75, -0.5) {};
		\node [style=none] (371) at (7.75, -2) {};
		\node [style=none] (372) at (7.25, -1.25) {$\rotatebox{90}{\tiny\textsf{spread(3)}}$};
		\node [style=none] (373) at (8.5, -0.5) {};
		\node [style=none] (374) at (8.5, -2) {};
		\node [style=none] (375) at (6.375, -2) {};
		\node [style=none] (376) at (6.75, -2) {};
		\node [style=none] (377) at (6.125, -2) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (381) at (6.375, -1.25) {};
		\node [style=none] (382) at (6.75, -1.25) {};
		\node [style=none] (383) at (6.125, -1.25) {\scalebox{.5}{$|0\rangle $}};
		\node [style=0 control] (384) at (4.75, 2) {$\Lambda$};
		\node [style=box] (385) at (4.75, -0.5) {$X^{\dagger}$};
		\node [style=none] (386) at (7.75, 1.25) {};
		\node [style=none] (387) at (8.5, 1.25) {};
		\node [style=none] (388) at (7.75, -1.25) {};
		\node [style=none] (389) at (8.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (332.center) to (333.center);
		\draw [style=simple] (333.center) to (335.center);
		\draw [style=simple] (335.center) to (334.center);
		\draw [style=simple] (332.center) to (334.center);
		\draw [style=simple] (339.center) to (342.center);
		\draw [style=simple] (343.center) to (340.center);
		\draw [style=simple] (346.center) to (344.center);
		\draw [style=simple] (347.center) to (345.center);
		\draw [style=simple] (364.center) to (365.center);
		\draw [style=simple] (365.center) to (367.center);
		\draw [style=simple] (367.center) to (366.center);
		\draw [style=simple] (364.center) to (366.center);
		\draw [style=simple] (370.center) to (373.center);
		\draw [style=simple] (374.center) to (371.center);
		\draw [style=simple] (376.center) to (375.center);
		\draw [style=simple] (382.center) to (381.center);
		\draw [style=simple] (384) to (385);
		\draw [style=simple] (317.center) to (385);
		\draw [style=simple] (385) to (325.center);
		\draw [style=simple] (336.center) to (384);
		\draw [style=simple] (384) to (316.center);
		\draw [style=simple] (386.center) to (387.center);
		\draw [style=simple] (388.center) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Wcirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (183) at (-8.125, 0) {$=$};
		\node [style=none] (240) at (-6.5, 1) {};
		\node [style=none] (241) at (-6.5, 0) {};
		\node [style=none] (246) at (-6.5, 2) {};
		\node [style=none] (295) at (7, 0) {};
		\node [style=none] (296) at (7, -1) {};
		\node [style=none] (297) at (7, -2) {};
		\node [style=none] (299) at (7, 2) {};
		\node [style=none] (300) at (7, 1) {};
		\node [style=none] (305) at (-6.5, -1) {};
		\node [style=none] (306) at (-6.5, -2) {};
		\node [style=none] (309) at (-9.25, 0) {$|W_d \rangle$};
		\node [style=0 control] (314) at (-5.375, 1) {\textsf{0}};
		\node [style=box] (315) at (-5.375, 2) {$+1$};
		\node [style=0 control] (317) at (-4, 1) {\textsf{2}};
		\node [style=box] (318) at (-4, 0) {$+1$};
		\node [style=0 control] (319) at (-2.75, 0) {$\Lambda$};
		\node [style=box] (320) at (-2.75, 1) {$\minu 2$};
		\node [style=0 control] (321) at (-1.25, 1) {\textsf{3}};
		\node [style=box] (322) at (-1.25, -1) {$+1$};
		\node [style=0 control] (323) at (0, -1) {$\Lambda$};
		\node [style=box] (324) at (0, 1) {$\minu 3$};
		\node [style=0 control] (325) at (1.5, 1) {\textsf{4}};
		\node [style=box] (326) at (1.5, -2) {$+1$};
		\node [style=0 control] (327) at (2.75, -2) {$\Lambda$};
		\node [style=box] (328) at (2.75, 1) {$\minu 4$};
		\node [style=none] (329) at (3.5, -2.75) {$\rotatebox{135}{...}$};
		\node [style=none] (330) at (-7.125, 2) {$|0\rangle$};
		\node [style=none] (331) at (-7.125, 1) {$|+\rangle$};
		\node [style=none] (332) at (-7.125, 0) {$|0\rangle$};
		\node [style=none] (333) at (-7.125, -1) {$|0\rangle$};
		\node [style=none] (334) at (-7.125, -2) {$|0\rangle$};
		\node [style=box] (335) at (5.375, 1) {\large$\,\,\,\,\,\,\,\,\,\,\,\,$};
		\node [style=none] (336) at (5.375, 1) {${Z^{\dagger}}^{\frac{d\minu 1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (315) to (314);
		\draw [style=simple] (318) to (317);
		\draw [style=simple] (320) to (319);
		\draw [style=simple] (322) to (321);
		\draw [style=simple] (324) to (323);
		\draw [style=simple] (326) to (325);
		\draw [style=simple] (328) to (327);
		\draw [style=simple] (246.center) to (299.center);
		\draw [style=simple, in=360, out=180] (300.center) to (240.center);
		\draw [style=simple] (241.center) to (295.center);
		\draw [style=simple] (296.center) to (305.center);
		\draw [style=simple] (306.center) to (297.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Wcircspread.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (-5.75, 1) {};
		\node [style=none] (241) at (-5.75, 0) {};
		\node [style=none] (246) at (-5.75, 2) {};
		\node [style=none] (295) at (8.125, 0) {};
		\node [style=none] (296) at (8.125, -1) {};
		\node [style=none] (297) at (8.125, -2) {};
		\node [style=none] (299) at (8.125, 2) {};
		\node [style=none] (300) at (8.125, 1) {};
		\node [style=none] (305) at (-5.75, -1) {};
		\node [style=none] (306) at (-5.75, -2) {};
		\node [style=0 control] (310) at (-4.875, 2) {\textsf{1}};
		\node [style=box] (311) at (-4.875, 1) {$H$};
		\node [style=0 control] (314) at (-2, 1) {\textsf{0}};
		\node [style=box] (315) at (-2, 2) {$+1$};
		\node [style=box] (316) at (-3.5, 2) {$\minu 1$};
		\node [style=0 control] (317) at (-1, 1) {\textsf{2}};
		\node [style=box] (318) at (-1, 0) {$+1$};
		\node [style=0 control] (319) at (0.25, 0) {$\Lambda$};
		\node [style=box] (320) at (0.25, 1) {$\minu 2$};
		\node [style=0 control] (321) at (1.375, 1) {\textsf{3}};
		\node [style=box] (322) at (1.375, -1) {$+1$};
		\node [style=0 control] (323) at (2.625, -1) {$\Lambda$};
		\node [style=box] (324) at (2.625, 1) {$\minu 3$};
		\node [style=0 control] (325) at (3.75, 1) {\textsf{4}};
		\node [style=box] (326) at (3.75, -2) {$+1$};
		\node [style=0 control] (327) at (5, -2) {$\Lambda$};
		\node [style=box] (328) at (5, 1) {$\minu 4$};
		\node [style=none] (329) at (5.5, -2.75) {$\rotatebox{135}{...}$};
		\node [style=none] (335) at (-2.75, 2.75) {};
		\node [style=none] (336) at (-2.75, -3.25) {};
		\node [style=none] (337) at (7.875, 2.75) {};
		\node [style=none] (338) at (7.875, -3.25) {};
		\node [style=none] (339) at (-6.375, 0) {$\coloneqq$};
		\node [style=none] (341) at (-8.5, 2.25) {};
		\node [style=none] (342) at (-7.5, 2.25) {};
		\node [style=none] (343) at (-8.5, -3) {};
		\node [style=none] (344) at (-7.5, -3) {};
		\node [style=none] (345) at (-8.875, 1) {};
		\node [style=none] (346) at (-8.875, 0) {};
		\node [style=none] (347) at (-8.875, 2) {};
		\node [style=none] (348) at (-8.875, -1) {};
		\node [style=none] (349) at (-8.875, -2) {};
		\node [style=none] (350) at (-8.5, 1) {};
		\node [style=none] (351) at (-8.5, 0) {};
		\node [style=none] (352) at (-8.5, 2) {};
		\node [style=none] (353) at (-8.5, -1) {};
		\node [style=none] (354) at (-8.5, -2) {};
		\node [style=none] (355) at (-7.5, 1) {};
		\node [style=none] (356) at (-7.5, 0) {};
		\node [style=none] (357) at (-7.5, 2) {};
		\node [style=none] (358) at (-7.5, -1) {};
		\node [style=none] (359) at (-7.5, -2) {};
		\node [style=none] (360) at (-7.125, 1) {};
		\node [style=none] (361) at (-7.125, 0) {};
		\node [style=none] (362) at (-7.125, 2) {};
		\node [style=none] (363) at (-7.125, -1) {};
		\node [style=none] (364) at (-7.125, -2) {};
		\node [style=none] (365) at (-8, -0.25) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (366) at (-7.25, -2.5) {$\rotatebox{90}{...}$};
		\node [style=none] (367) at (-8.75, -2.5) {$\rotatebox{90}{...}$};
		\node [style=box] (368) at (6.75, 1) {\large$\,\,\,\,\,\,\,\,\,\,\,\,$};
		\node [style=none] (369) at (6.75, 1) {${Z^{\dagger}}^{\frac{d\minu 1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=270, out=90] (311) to (310);
		\draw [style=simple] (315) to (314);
		\draw [style=simple] (318) to (317);
		\draw [style=simple] (320) to (319);
		\draw [style=simple] (322) to (321);
		\draw [style=simple] (324) to (323);
		\draw [style=simple] (326) to (325);
		\draw [style=simple] (328) to (327);
		\draw [style=simple] (246.center) to (299.center);
		\draw [style=simple] (300.center) to (240.center);
		\draw [style=simple] (241.center) to (295.center);
		\draw [style=simple] (296.center) to (305.center);
		\draw [style=simple] (306.center) to (297.center);
		\draw [style=light blue line] (336.center) to (338.center);
		\draw [style=light blue line] (338.center) to (337.center);
		\draw [style=light blue line] (337.center) to (335.center);
		\draw [style=light blue line] (335.center) to (336.center);
		\draw [style=simple] (341.center) to (342.center);
		\draw [style=simple] (342.center) to (344.center);
		\draw [style=simple] (344.center) to (343.center);
		\draw [style=simple] (341.center) to (343.center);
		\draw [style=simple] (352.center) to (347.center);
		\draw [style=simple] (350.center) to (345.center);
		\draw [style=simple] (351.center) to (346.center);
		\draw [style=simple] (353.center) to (348.center);
		\draw [style=simple] (354.center) to (349.center);
		\draw [style=simple] (364.center) to (359.center);
		\draw [style=simple] (363.center) to (358.center);
		\draw [style=simple] (361.center) to (356.center);
		\draw [style=simple] (360.center) to (355.center);
		\draw [style=simple] (362.center) to (357.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Wcircspreadqudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (-7.75, 0.5) {};
		\node [style=none] (241) at (-7.75, -0.5) {};
		\node [style=none] (246) at (-7.75, 1.5) {};
		\node [style=none] (295) at (6.75, -0.5) {};
		\node [style=none] (296) at (6.75, -1.5) {};
		\node [style=none] (299) at (6.75, 1.5) {};
		\node [style=none] (300) at (6.75, 0.5) {};
		\node [style=none] (305) at (-7.75, -1.5) {};
		\node [style=0 control] (310) at (-6.75, 1.5) {\textsf{1}};
		\node [style=box] (311) at (-6.75, 0.5) {$H$};
		\node [style=0 control] (314) at (-5.25, 0.5) {\textsf{0}};
		\node [style=box] (315) at (-5.25, 1.5) {$+1$};
		\node [style=box] (316) at (-3.75, 1.5) {$-1$};
		\node [style=none] (329) at (6.25, -2.25) {$\rotatebox{135}{...}$};
		\node [style=0 control] (340) at (-2.25, 1.5) {\textsf{2}};
		\node [style=box] (341) at (-2.25, -0.5) {$H$};
		\node [style=0 control] (342) at (-0.75, -0.5) {\textsf{0}};
		\node [style=box] (343) at (-0.75, 1.5) {$+2$};
		\node [style=box] (344) at (0.75, 1.5) {$-2$};
		\node [style=0 control] (345) at (2.25, 1.5) {\textsf{3}};
		\node [style=box] (346) at (2.25, -1.5) {$H$};
		\node [style=0 control] (347) at (3.75, -1.5) {\textsf{0}};
		\node [style=box] (348) at (3.75, 1.5) {$+3$};
		\node [style=box] (349) at (5.25, 1.5) {$-3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=270, out=90] (311) to (310);
		\draw [style=simple] (315) to (314);
		\draw [style=simple] (246.center) to (299.center);
		\draw [style=simple] (300.center) to (240.center);
		\draw [style=simple] (241.center) to (295.center);
		\draw [style=simple] (296.center) to (305.center);
		\draw [style=simple, in=270, out=90] (341) to (340);
		\draw [style=simple] (343) to (342);
		\draw [style=simple, in=270, out=90] (346) to (345);
		\draw [style=simple] (348) to (347);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pink phase dot] (0) at (-7, -0.875) {$\,\beta\,$};
		\node [style=none] (1) at (-8.75, -0.375) {};
		\node [style=none] (2) at (-8.75, -1.375) {};
		\node [style=none] (3) at (-6, -0.375) {};
		\node [style=none] (4) at (-6, -1.375) {};
		\node [style=pink phase dot] (5) at (-7.75, 0.875) {$\,\alpha\,$};
		\node [style=none] (6) at (-6, 1.375) {};
		\node [style=none] (7) at (-6, 0.375) {};
		\node [style=none] (8) at (-8.75, 1.375) {};
		\node [style=none] (9) at (-8.75, 0.375) {};
		\node [style=none] (10) at (-8.375, 0.875) {$\rotatebox{90}{...}$};
		\node [style=none] (11) at (-7.4, 0.025) {$...$};
		\node [style=none] (12) at (-6.5, 0.875) {$\rotatebox{90}{...}$};
		\node [style=none] (13) at (-6.25, -0.875) {$\rotatebox{90}{...}$};
		\node [style=none] (14) at (-8.25, -0.875) {$\rotatebox{90}{...}$};
		\node [style=none] (15) at (-4.5, 1.25) {};
		\node [style=none] (16) at (-4.5, -1.25) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none] (18) at (-1.5, -1.25) {};
		\node [style=pink phase dot] (19) at (-3, 0) {$\,\alpha + \beta\,$};
		\node [style=none] (20) at (-5.25, 0) {$=$};
		\node [style=none] (21) at (-4.25, 0.125) {$\vdots$};
		\node [style=none] (22) at (-1.75, 0.125) {$\vdots$};
		\node [style=pink dot] (23) at (-7.75, 0) {};
		\node [style=pink dot] (24) at (-7, 0) {};
		\node [style=none] (25) at (0, 0) {where};
		\node [style=none] (26) at (1.5, 0.75) {};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=none] (28) at (3.5, 0.75) {};
		\node [style=none] (29) at (3.5, -0.75) {};
		\node [style=pink dot] (30) at (2.5, 0) {};
		\node [style=none] (31) at (1.75, 0.125) {$\vdots$};
		\node [style=none] (32) at (3.25, 0.125) {$\vdots$};
		\node [style=pink dot] (33) at (2, 0.5) {};
		\node [style=pink dot] (34) at (2, -0.5) {};
		\node [style=none] (35) at (4, 0) {$=$};
		\node [style=none] (36) at (4.5, 0.75) {};
		\node [style=none] (37) at (4.5, -0.75) {};
		\node [style=none] (38) at (6.5, 0.75) {};
		\node [style=none] (39) at (6.5, -0.75) {};
		\node [style=pink dot] (40) at (5.5, 0) {};
		\node [style=none] (41) at (4.75, 0.125) {$\vdots$};
		\node [style=none] (42) at (6.25, 0.125) {$\vdots$};
		\node [style=pink dot] (43) at (6, 0.5) {};
		\node [style=pink dot] (44) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [in=0, out=-150] (0) to (2.center);
		\draw [bend right=15] (0) to (4.center);
		\draw [bend right=15] (3.center) to (0);
		\draw [bend right=15] (6.center) to (5);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (9.center);
		\draw [bend left=15] (8.center) to (5);
		\draw [bend left] (5) to (0);
		\draw [bend left] (0) to (5);
		\draw [bend left=15, looseness=0.75] (15.center) to (19);
		\draw [bend left=15, looseness=0.75] (19) to (16.center);
		\draw [bend left=15, looseness=0.75] (18.center) to (19);
		\draw [bend left=15, looseness=0.75] (19) to (17.center);
		\draw [bend left=15, looseness=0.75] (26.center) to (30);
		\draw [bend left=15, looseness=0.75] (30) to (27.center);
		\draw [bend left=15, looseness=0.75] (29.center) to (30);
		\draw [bend left=15, looseness=0.75] (30) to (28.center);
		\draw [bend left=15, looseness=0.75] (36.center) to (40);
		\draw [bend left=15, looseness=0.75] (40) to (37.center);
		\draw [bend left=15, looseness=0.75] (39.center) to (40);
		\draw [bend left=15, looseness=0.75] (40) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pink phase dot] (0) at (-2, 0) {$\vec{\alpha}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none, rotate=90] (7) at (-2.75, 0) {$...$};
		\node [style=none, rotate=90] (8) at (-1.25, 0) {$...$};
		\node [style=none] (9) at (0, 0) {$\coloneqq$};
		\node [style=X phase dot] (10) at (2, 0) {$\vec{\alpha}$};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (3.5, -0.5) {};
		\node [style=none, rotate=90] (15) at (1.25, 0) {$...$};
		\node [style=none, rotate=90] (16) at (3.25, 0) {$...$};
		\node [style=hadamard] (17) at (2.625, 0.325) {};
		\node [style=hadamard] (18) at (3, 0.45) {};
		\node [style=hadamard] (19) at (2.625, -0.3) {};
		\node [style=hadamard] (20) at (3, -0.425) {};
		\node [style=none] (21) at (4.5, 0) {$=$};
		\node [style=X phase dot] (22) at (6.5, 0) {$\vec{\alpha}$};
		\node [style=none] (23) at (8, 0.5) {};
		\node [style=none] (24) at (5.5, 0.5) {};
		\node [style=none] (25) at (5.5, -0.5) {};
		\node [style=none] (26) at (8, -0.5) {};
		\node [style=none, rotate=90] (27) at (5.75, 0) {$...$};
		\node [style=none, rotate=90] (28) at (7.75, 0) {$...$};
		\node [style=pink dot] (29) at (7.25, 0.375) {};
		\node [style=pink dot] (30) at (7.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=none, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [style=none, in=-141, out=0, looseness=0.75] (13.center) to (10);
		\draw [style=none, in=180, out=-39, looseness=0.75] (10) to (14.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=none, in=-141, out=0, looseness=0.75] (25.center) to (22);
		\draw [style=none, in=180, out=-39, looseness=0.75] (22) to (26.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (22) to (23.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (24.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZCX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (-3.125, 1.25) {};
		\node [style=none] (296) at (7.625, -0.75) {};
		\node [style=none] (300) at (7.625, 1.25) {};
		\node [style=none] (305) at (-3.125, -0.75) {};
		\node [style=box] (311) at (-1.625, -0.75) {$H$};
		\node [style=box] (322) at (2.625, -0.75) {$\sqrt[d]{Z}$};
		\node [style=0 control] (323) at (0.875, 1.25) {$\Lambda$};
		\node [style=box] (324) at (0.875, -0.75) {$X$};
		\node [style=none] (339) at (0, -1.75) {};
		\node [style=none] (340) at (3.5, -1.75) {};
		\node [style=none] (341) at (1.75, -2) {};
		\node [style=none] (342) at (1.75, -2.5) {\small{repeat $d$ times}};
		\node [style=box] (343) at (5.375, -0.75) {$H^{\dagger}$};
		\node [style=box] (344) at (5.625, 1.25) {$CGP$};
		\node [style=0 control] (345) at (-7.125, 1.25) {\textsf{0}};
		\node [style=none] (346) at (-8.5, 1.25) {};
		\node [style=none] (347) at (-5.75, 1.25) {};
		\node [style=box] (348) at (-7.125, -0.75) {$X$};
		\node [style=none] (349) at (-8.5, -0.75) {};
		\node [style=none] (350) at (-5.75, -0.75) {};
		\node [style=none] (351) at (-4.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (324) to (323);
		\draw [style=simple, in=120, out=-90, looseness=0.75] (339.center) to (341.center);
		\draw [style=simple, in=-90, out=60, looseness=0.75] (341.center) to (340.center);
		\draw [style=simple] (305.center) to (296.center);
		\draw [style=simple] (300.center) to (240.center);
		\draw [style=simple] (347.center) to (346.center);
		\draw [style=simple] (349.center) to (350.center);
		\draw [style=simple] (348) to (345);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, -0.875) {$\beta$};
		\node [style=none] (1) at (-3.5, -0.375) {};
		\node [style=none] (2) at (-3.5, -1.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=none] (4) at (-0.75, -1.375) {};
		\node [style=Z phase dot] (5) at (-2.5, 0.875) {$\alpha$};
		\node [style=none] (6) at (-0.75, 1.375) {};
		\node [style=none] (7) at (-0.75, 0.375) {};
		\node [style=none] (8) at (-3.5, 1.375) {};
		\node [style=none] (9) at (-3.5, 0.375) {};
		\node [style=none] (10) at (-3.125, 0.875) {$\rotatebox{90}{...}$};
		\node [style=none] (11) at (-2.15, 0.025) {$...$};
		\node [style=none] (12) at (-1.25, 0.875) {$\rotatebox{90}{...}$};
		\node [style=none] (13) at (-1, -0.875) {$\rotatebox{90}{...}$};
		\node [style=none] (14) at (-3, -0.875) {$\rotatebox{90}{...}$};
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (3.75, 1.25) {};
		\node [style=none] (18) at (3.75, -1.25) {};
		\node [style=Z phase dot] (19) at (2.25, 0) {$\,\alpha + \beta\,$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (1, 0.125) {$\vdots$};
		\node [style=none] (22) at (3.5, 0.125) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (4.center);
		\draw [bend right=15] (3.center) to (0);
		\draw [bend right=15] (6.center) to (5);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (9.center);
		\draw [bend left=15] (8.center) to (5);
		\draw [bend left] (5) to (0);
		\draw [bend left] (0) to (5);
		\draw [bend left=15, looseness=0.75] (15.center) to (19);
		\draw [bend left=15, looseness=0.75] (19) to (16.center);
		\draw [bend left=15, looseness=0.75] (18.center) to (19);
		\draw [bend left=15, looseness=0.75] (19) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\vec{\alpha}$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none, rotate=90] (7) at (-0.75, 0) {$...$};
		\node [style=none, rotate=90] (8) at (0.75, 0) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=none, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0.25) {};
		\node [style=Z dot] (1) at (-3, 0.25) {};
		\node [style=X dot] (2) at (-1.5, -0.25) {};
		\node [style=X dot] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-3.5, -0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2.625, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (2.625, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=X dot] (13) at (2.125, 0.125) {};
		\node [style=Z dot] (14) at (1.625, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (2) to (1);
		\draw [bend right=15, looseness=0.75] (1) to (3);
		\draw [bend right=15, looseness=0.75] (2) to (0);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw [bend right=15] (11.center) to (14);
		\draw [bend left=15] (12.center) to (14);
		\draw (14) to (13);
		\draw [bend left=15] (13) to (10.center);
		\draw [bend right=15] (13) to (9.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 0.5) {};
		\node [style=Z dot] (1) at (-3, -0.5) {};
		\node [style=pink dot] (2) at (-1.75, 0.5) {};
		\node [style=pink dot] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=none] (5) at (-3.75, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (0, 0) {$\propto$};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (3.75, 0.75) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=pink dot] (13) at (1.875, 0) {};
		\node [style=Z dot] (14) at (2.875, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (2) to (1);
		\draw [bend right=15, looseness=0.75] (1) to (3);
		\draw [bend right=15, looseness=0.75] (2) to (0);
		\draw (7.center) to (2);
		\draw (6.center) to (3);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw [bend right=15] (11.center) to (14);
		\draw [bend left=15] (12.center) to (14);
		\draw (14) to (13);
		\draw [bend left=15] (13) to (10.center);
		\draw [bend right=15] (13) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledglobalphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 control] (0) at (-4.75, -0.5) {\textsf{0}};
		\node [style=none] (1) at (-4.75, 2) {};
		\node [style=none] (2) at (-4.75, 0.25) {};
		\node [style=none] (3) at (-4.75, 1.375) {$\vdots$};
		\node [style=0 control] (4) at (-4.75, 3) {\textsf{0}};
		\node [style=box] (5) at (-4.75, -2.5) {$\omega^{\gamma} I$};
		\node [style=none] (6) at (-7, -2.5) {};
		\node [style=none] (7) at (-7, 3) {};
		\node [style=none] (8) at (-7, -0.5) {};
		\node [style=none] (9) at (-2.5, 3) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-2.5, -2.5) {};
		\node [style=none] (12) at (-3.25, -2.625) {};
		\node [style=none] (13) at (-3, -2.375) {};
		\node [style=none] (15) at (-6.5, -2.625) {};
		\node [style=none] (16) at (-6.25, -2.375) {};
		\node [style=none] (17) at (-6.5, -2.75) {\tiny$m$};
		\node [style=none] (18) at (-7.5, 3.25) {};
		\node [style=none] (19) at (-7.5, -1.75) {};
		\node [style=none] (20) at (-8, 0.75) {};
		\node [style=none] (22) at (-8.375, 0.75) {$n$};
		\node [style=0 control] (23) at (-4.75, -1.5) {\textsf{0}};
		\node [style=none] (25) at (-7, -1.5) {};
		\node [style=none] (26) at (-2.5, -1.5) {};
		\node [style=0 control] (27) at (1, -0.5) {\textsf{0}};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (1, 0.25) {};
		\node [style=none] (30) at (1, 1.375) {$\vdots$};
		\node [style=0 control] (31) at (1, 3) {\textsf{0}};
		\node [style=none] (33) at (-0.5, -2.5) {};
		\node [style=none] (34) at (-0.5, 3) {};
		\node [style=none] (35) at (-0.5, -0.5) {};
		\node [style=none] (36) at (2.5, 3) {};
		\node [style=none] (37) at (2.5, -0.5) {};
		\node [style=none] (38) at (2.5, -2.5) {};
		\node [style=none] (42) at (0.875, -2.625) {};
		\node [style=none] (43) at (1.125, -2.375) {};
		\node [style=box] (50) at (1, -1.5) {$P_1(0)^{\gamma}$};
		\node [style=none] (51) at (-0.5, -1.5) {};
		\node [style=none] (52) at (2.5, -1.5) {};
		\node [style=none] (53) at (-1.5, 0) {=};
		\node [style=0 control] (54) at (6, 1.75) {\textsf{0}};
		\node [style=none] (55) at (6, 2.65) {};
		\node [style=none] (56) at (6, 2.1) {};
		\node [style=0 control] (58) at (6, 3) {\textsf{0}};
		\node [style=none] (59) at (4.5, -2.5) {};
		\node [style=none] (60) at (4.5, 3) {};
		\node [style=none] (61) at (4.5, 1.75) {};
		\node [style=none] (62) at (7.5, 3) {};
		\node [style=none] (63) at (7.5, 1.75) {};
		\node [style=none] (64) at (7.5, -2.5) {};
		\node [style=none] (65) at (5.875, -2.625) {};
		\node [style=none] (66) at (6.125, -2.375) {};
		\node [style=box] (73) at (6, 0.75) {$P_1(0)^{\gamma}$};
		\node [style=none] (74) at (4.5, 0.75) {};
		\node [style=none] (75) at (7.5, 0.75) {};
		\node [style=none] (76) at (3.5, 0) {=};
		\node [style=0 control] (77) at (6, -1.5) {\textsf{0}};
		\node [style=0 control] (81) at (6, -0.25) {\textsf{0}};
		\node [style=none] (82) at (4.5, -0.25) {};
		\node [style=none] (83) at (4.5, -1.5) {};
		\node [style=none] (84) at (7.5, -0.25) {};
		\node [style=none] (85) at (7.5, -1.5) {};
		\node [style=none] (86) at (6, -0.6) {};
		\node [style=none] (87) at (6, -1.15) {};
		\node [style=none] (89) at (6, 2.375) {$\rotatebox{90}{...}$};
		\node [style=none] (90) at (6, -0.875) {$\rotatebox{90}{...}$};
		\node [style=none] (91) at (-3.25, -2.75) {\tiny$m$};
		\node [style=none] (92) at (0.875, -2.75) {\tiny$m$};
		\node [style=none] (93) at (5.875, -2.75) {\tiny$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (4);
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (8.center) to (0);
		\draw (5) to (11.center);
		\draw (0) to (10.center);
		\draw (4) to (9.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [in=180, out=0, looseness=0.75] (20.center) to (19.center);
		\draw [in=-180, out=0, looseness=0.75] (20.center) to (18.center);
		\draw (25.center) to (23);
		\draw (23) to (26.center);
		\draw (0) to (23);
		\draw (23) to (5);
		\draw (29.center) to (27);
		\draw (28.center) to (31);
		\draw (34.center) to (31);
		\draw (35.center) to (27);
		\draw (27) to (37.center);
		\draw (31) to (36.center);
		\draw (42.center) to (43.center);
		\draw [in=180, out=0] (51.center) to (50);
		\draw (50) to (52.center);
		\draw (27) to (50);
		\draw (33.center) to (38.center);
		\draw (56.center) to (54);
		\draw (55.center) to (58);
		\draw (60.center) to (58);
		\draw (61.center) to (54);
		\draw (54) to (63.center);
		\draw (58) to (62.center);
		\draw (65.center) to (66.center);
		\draw (74.center) to (73);
		\draw (73) to (75.center);
		\draw (54) to (73);
		\draw (59.center) to (64.center);
		\draw (82.center) to (81);
		\draw (83.center) to (77);
		\draw (77) to (85.center);
		\draw (81) to (84.center);
		\draw (73) to (81);
		\draw [style=simple] (81) to (86.center);
		\draw [style=simple] (87.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copysum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.5) {};
		\node [style=none] (1) at (-7.75, -0.5) {};
		\node [style=X dot] (2) at (-7.25, 0) {};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=none] (4) at (-8.25, 0.5) {$|x\rangle$};
		\node [style=none] (5) at (-8.25, -0.5) {$|y\rangle$};
		\node [style=none] (6) at (-6, 0) {$=$};
		\node [style=none] (7) at (-3.25, 0) {$|(x+y) \textnormal{ mod } d\rangle$};
		\node [style=none] (8) at (3.75, 0.5) {};
		\node [style=none] (9) at (3.75, -0.5) {};
		\node [style=Z dot] (10) at (3.25, 0) {};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=none] (12) at (2.25, 0) {$|x\rangle$};
		\node [style=none] (13) at (4.25, 0) {$=$};
		\node [style=none] (14) at (5.25, 0.5) {$|x\rangle$};
		\node [style=none] (15) at (5.25, -0.5) {$|x\rangle$};
		\node [style=none] (16) at (-1.125, 0) {};
		\node [style=none] (17) at (-0.125, 0) {};
		\node [style=none] (18) at (5.75, 0.5) {};
		\node [style=none] (19) at (6.75, 0.5) {};
		\node [style=none] (20) at (5.75, -0.5) {};
		\node [style=none] (21) at (6.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (8.center) to (10);
		\draw [style=simple] (11.center) to (10);
		\draw [style=simple] (10) to (9.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (357) at (-2.775, 0.5) {};
		\node [style=none] (358) at (1.875, -0.5) {};
		\node [style=none] (359) at (1.875, 0.5) {};
		\node [style=none] (360) at (-2.775, -0.5) {};
		\node [style=Z dot] (363) at (-1.375, 0.5) {};
		\node [style=X dot] (364) at (-0.875, -0.5) {};
		\node [style=Z dot] (365) at (1.375, 0.5) {};
		\node [style=X dot] (366) at (0.875, -0.5) {};
		\node [style=Z phase dot] (367) at (-0.025, -0.5) {$\vec{\minu \alpha}$};
		\node [style=Z phase dot] (379) at (-2.175, -0.5) {$\vec{\alpha}$};
		\node [style=Z phase dot] (380) at (-2.175, 0.5) {$\vec{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (364) to (363);
		\draw [style=simple] (359.center) to (357.center);
		\draw [style=simple] (366) to (365);
		\draw [style=simple] (360.center) to (358.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (24) at (2, 0) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=box] (26) at (3, -1) {$X$};
		\node [style=0 control] (28) at (3, 0) {\textsf{0}};
		\node [style=none] (29) at (1.5, -1) {$|0\rangle$};
		\node [style=none] (30) at (4.5, -1) {$\langle 0|$};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=none] (39) at (-3, 0) {$\frac{1}{\sqrt{d-1}} \sum_{j=1}^{d-1} |j\rangle $};
		\node [style=none] (41) at (1.4, 0) {$|+\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (25.center) to (24.center);
		\draw [style=simple] (28) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-qudit-calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-2.5, 0) {$=$};
		\node [style=X phase dot] (45) at (-6.25, -0.75) {\tiny$\vec{y}$};
		\node [style=none] (46) at (-4, -0.75) {};
		\node [style=Z dot] (47) at (-5.25, 0.75) {};
		\node [style=X phase dot] (48) at (-6.25, 0.75) {\tiny$\vec{x}$};
		\node [style=none] (49) at (-4, 0.75) {};
		\node [style=Z phase dot] (50) at (-3.65, 0) {$\vec{\minu \alpha}$};
		\node [style=X dot] (51) at (-4.5, 0) {};
		\node [style=Z dot] (52) at (-5.25, -0.75) {};
		\node [style=X phase dot] (54) at (0, -0.75) {\tiny$\vec{y}$};
		\node [style=none] (55) at (1, -0.75) {};
		\node [style=X phase dot] (57) at (0, 0.75) {\tiny$\vec{x}$};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=Z phase dot] (59) at (1.35, 0) {$\vec{\minu \alpha}$};
		\node [style=X dot] (60) at (0, 0) {};
		\node [style=X phase dot] (63) at (-1.15, 0.5) {\tiny$\vec{x}$};
		\node [style=X phase dot] (64) at (-1.15, -0.5) {\tiny$\vec{y}$};
		\node [style=none] (76) at (2.5, 0) {=};
		\node [style=X phase dot] (77) at (5.575, -0.75) {\tiny$\vec{y}$};
		\node [style=none] (78) at (6.575, -0.75) {};
		\node [style=X phase dot] (79) at (5.575, 0.75) {\tiny$\vec{x}$};
		\node [style=none] (80) at (6.575, 0.75) {};
		\node [style=Z phase dot] (81) at (4.925, 0) {$\vec{\minu \alpha}$};
		\node [style=X phase dot] (84) at (3.675, 0) {\tiny$\vec{x+y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48) to (49.center);
		\draw (51) to (47);
		\draw (51) to (50);
		\draw (52) to (45);
		\draw (52) to (46.center);
		\draw (52) to (51);
		\draw (57) to (58.center);
		\draw [in=180, out=0] (60) to (59);
		\draw (54) to (55.center);
		\draw (63) to (60);
		\draw (64) to (60);
		\draw (79) to (80.center);
		\draw (77) to (78.center);
		\draw (84) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-qudit-simp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-6.875, -0.5) {};
		\node [style=X dot] (13) at (-5.875, -0.5) {};
		\node [style=none] (14) at (-3.375, -0.5) {};
		\node [style=Z dot] (15) at (-6.375, 0.5) {};
		\node [style=none] (16) at (-6.875, 0.5) {};
		\node [style=none] (17) at (-3.375, 0.5) {};
		\node [style=Z phase dot] (18) at (-5.125, -0.5) {$\vec{\minu \alpha}$};
		\node [style=X dot] (19) at (-4.375, -0.5) {};
		\node [style=Z dot] (20) at (-3.875, 0.5) {};
		\node [style=none] (21) at (-2.375, 0) {=};
		\node [style=none] (22) at (-1.375, -0.5) {};
		\node [style=X dot] (23) at (-0.125, -0.5) {};
		\node [style=none] (24) at (1.375, -0.5) {};
		\node [style=Z dot] (25) at (-0.875, 0.5) {};
		\node [style=none] (26) at (-1.375, 0.5) {};
		\node [style=none] (27) at (1.375, 0.5) {};
		\node [style=Z dot] (28) at (0.375, 0) {};
		\node [style=X dot] (29) at (0.875, -0.5) {};
		\node [style=Z phase dot] (30) at (1.375, 0) {$\vec{\minu \alpha}$};
		\node [style=none] (31) at (2.375, 0) {$=$};
		\node [style=Z dot] (41) at (-0.625, 0) {};
		\node [style=none] (55) at (3.375, -0.5) {};
		\node [style=none] (56) at (5.625, -0.5) {};
		\node [style=Z dot] (59) at (4.125, 0.5) {};
		\node [style=none] (60) at (3.375, 0.5) {};
		\node [style=none] (61) at (5.625, 0.5) {};
		\node [style=Z phase dot] (80) at (5.625, 0) {$\vec{\minu \alpha}$};
		\node [style=none] (82) at (5.625, -0.5) {};
		\node [style=none] (83) at (3.375, -0.5) {};
		\node [style=X dot] (84) at (4.75, 0.125) {};
		\node [style=Z dot] (85) at (4.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13);
		\draw (13) to (14.center);
		\draw (16.center) to (17.center);
		\draw (15) to (13);
		\draw (20) to (19);
		\draw (26.center) to (27.center);
		\draw (28) to (30);
		\draw (25) to (41);
		\draw (41) to (23);
		\draw (41) to (29);
		\draw (23) to (28);
		\draw (28) to (29);
		\draw (60.center) to (61.center);
		\draw [bend right=15, looseness=0.75] (82.center) to (85);
		\draw [bend left=15, looseness=0.50] (83.center) to (85);
		\draw (85) to (84);
		\draw [bend right=15] (84) to (80);
		\draw [bend left=15] (84) to (59);
		\draw (22.center) to (23);
		\draw (29) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-qudit-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-7.75, -0.5) {};
		\node [style=X dot] (13) at (-7.25, -0.5) {};
		\node [style=none] (14) at (-5, -0.5) {};
		\node [style=Z dot] (15) at (-6.75, 0.5) {};
		\node [style=none] (16) at (-7.75, 0.5) {};
		\node [style=none] (17) at (-5, 0.5) {};
		\node [style=Z phase dot] (18) at (-6.375, -0.5) {$\vec{\minu \alpha}$};
		\node [style=X dot] (19) at (-5.5, -0.5) {};
		\node [style=Z dot] (20) at (-6, 0.5) {};
		\node [style=none] (21) at (-4, 0) {=};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=X dot] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-1, -0.5) {};
		\node [style=Z dot] (25) at (-2.25, 0.5) {};
		\node [style=none] (26) at (-3, 0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=Z dot] (28) at (-2, -1) {};
		\node [style=X dot] (29) at (-1.5, -0.5) {};
		\node [style=Z phase dot] (30) at (-2.25, -1.75) {$\vec{\minu \alpha}$};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=Z dot] (41) at (-2, 0) {};
		\node [style=Z phase dot] (54) at (1.75, -1.25) {$\vec{\minu \alpha}$};
		\node [style=none] (55) at (1, -0.5) {};
		\node [style=none] (56) at (3.25, -0.5) {};
		\node [style=X dot] (57) at (2.25, 0) {};
		\node [style=Z dot] (58) at (2.75, -0.5) {};
		\node [style=Z dot] (59) at (1.75, 0.5) {};
		\node [style=none] (60) at (1, 0.5) {};
		\node [style=none] (61) at (3.25, 0.5) {};
		\node [style=none] (62) at (4.25, 0) {$=$};
		\node [style=none] (63) at (5.25, -0.5) {};
		\node [style=none] (64) at (6.75, -0.5) {};
		\node [style=Z dot] (65) at (5.75, 0.5) {};
		\node [style=none] (66) at (5.25, 0.5) {};
		\node [style=none] (67) at (6.75, 0.5) {};
		\node [style=Z phase dot] (68) at (7.1, 0) {$\vec{\minu \alpha}$};
		\node [style=X dot] (69) at (6, 0) {};
		\node [style=Z dot] (70) at (6.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13);
		\draw (13) to (14.center);
		\draw (16.center) to (17.center);
		\draw (15) to (13);
		\draw (20) to (19);
		\draw (22.center) to (23);
		\draw (26.center) to (27.center);
		\draw (28) to (30);
		\draw (25) to (41);
		\draw (41) to (23);
		\draw (41) to (29);
		\draw (23) to (28);
		\draw (28) to (29);
		\draw (29) to (24.center);
		\draw (55.center) to (58);
		\draw (56.center) to (58);
		\draw (58) to (57);
		\draw [bend left=15] (57) to (54);
		\draw (60.center) to (61.center);
		\draw [bend right=15] (57) to (59);
		\draw (66.center) to (67.center);
		\draw (69) to (65);
		\draw (69) to (68);
		\draw (70) to (63.center);
		\draw (70) to (64.center);
		\draw (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasegadgetmultiqudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.65, -1.25) {};
		\node [style=none] (2) at (-0.85, -1.25) {};
		\node [style=Z dot] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-8.65, -0.5) {};
		\node [style=none] (5) at (-0.85, -0.5) {};
		\node [style=Z phase dot] (6) at (-4.75, -1.25) {$\vec{a}$};
		\node [style=Z dot] (8) at (-3.5, -0.5) {};
		\node [style=X dot] (9) at (-5.6, -1.25) {};
		\node [style=X dot] (10) at (-3.9, -1.25) {};
		\node [style=none] (44) at (0, 0) {=};
		\node [style=none] (45) at (0.75, -1.25) {};
		\node [style=none] (46) at (4, -1.25) {};
		\node [style=Z dot] (47) at (1.5, 0.25) {};
		\node [style=none] (48) at (0.75, 0.25) {};
		\node [style=none] (49) at (4, 0.25) {};
		\node [style=Z phase dot] (50) at (3.35, -1.75) {$\vec{a}$};
		\node [style=X dot] (51) at (2.5, -1.75) {};
		\node [style=Z dot] (52) at (1.5, -1.25) {};
		\node [style=none] (54) at (-8.625, 0.25) {};
		\node [style=none] (56) at (-0.75, 0.25) {};
		\node [style=Z dot] (57) at (-7.05, 0.25) {};
		\node [style=none] (58) at (-8.65, 1) {};
		\node [style=none] (59) at (-0.75, 1) {};
		\node [style=Z dot] (62) at (-2.4, 0.25) {};
		\node [style=X dot] (63) at (-6.65, -0.5) {};
		\node [style=X dot] (64) at (-2.8, -0.5) {};
		\node [style=Z dot] (77) at (-8.05, 1) {};
		\node [style=X dot] (78) at (-7.65, 0.25) {};
		\node [style=Z dot] (80) at (-1.35, 1) {};
		\node [style=X dot] (81) at (-1.75, 0.25) {};
		\node [style=Z dot] (82) at (1.475, 1) {};
		\node [style=none] (83) at (0.725, 1) {};
		\node [style=none] (84) at (3.975, 1) {};
		\node [style=none] (85) at (0.75, -0.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=Z dot] (87) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (48.center) to (49.center);
		\draw (51) to (47);
		\draw [in=180, out=0] (51) to (50);
		\draw (52) to (45.center);
		\draw (52) to (46.center);
		\draw (52) to (51);
		\draw (58.center) to (59.center);
		\draw (54.center) to (56.center);
		\draw (83.center) to (84.center);
		\draw (87) to (85.center);
		\draw (87) to (86.center);
		\draw (82) to (51);
		\draw (87) to (51);
		\draw [style=simple] (77) to (78);
		\draw [style=simple] (57) to (63);
		\draw [style=simple] (3) to (9);
		\draw [style=simple] (9) to (0.center);
		\draw [style=simple] (9) to (6);
		\draw [style=simple, in=180, out=0] (6) to (10);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (10) to (2.center);
		\draw [style=simple] (64) to (62);
		\draw [style=simple] (81) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasegate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=Z phase dot] (1) at (-3.675, 0) {$\vec{\alpha}$};
		\node [style=none] (2) at (-2.675, 0) {};
		\node [style=none] (3) at (-2, 0) {$=$};
		\node [style=none] (4) at (2.25, 0) {$\textnormal{diag}\left( \omega^{\alpha_0}, \omega^{\alpha_1}, ... , \omega^{\alpha_{d-1}} \right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.25, 3) {$\vec{-\alpha}$};
		\node [style=none] (1) at (-3, 3) {$|x\rangle$};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (0, 3) {$=$};
		\node [style=Z dot] (4) at (2.5, 3) {$\vec{-\alpha}$};
		\node [style=none] (5) at (1, 3) {$|x\rangle$};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (0, 1.5) {$=$};
		\node [style=Z dot] (8) at (3.75, 3) {};
		\node [style=Z dot] (9) at (2.75, 1.5) {$\vec{-\alpha}$};
		\node [style=none] (10) at (1, 1.5) {$|x\rangle$};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (4, 1.5) {};
		\node [style=none] (14) at (5.375, 1.5) {$(\sqrt{d}\langle +|)$};
		\node [style=Z dot] (15) at (4, 0) {$\vec{-\alpha}$};
		\node [style=none] (16) at (2.25, 0) {$|x\rangle$};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (5.25, 0) {};
		\node [style=none] (19) at (5.875, 0) {$\langle +|$};
		\node [style=none] (20) at (1, 0) {$\sqrt{d}$};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, -0.5) {};
		\node [style=none] (23) at (6.5, 0.5) {};
		\node [style=none] (24) at (6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0);
		\draw [style=simple] (6.center) to (4);
		\draw [style=simple] (8) to (4);
		\draw [style=simple] (11.center) to (9);
		\draw [style=simple] (13.center) to (9);
		\draw [style=simple] (17.center) to (15);
		\draw [style=simple] (18.center) to (15);
		\draw [style=simple, bend left, looseness=0.75] (22.center) to (21.center);
		\draw [style=simple, bend right, looseness=0.75] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spreadout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.625, 2.25) {};
		\node [style=none] (1) at (-4.625, 2.25) {};
		\node [style=none] (2) at (-5.625, -14) {};
		\node [style=none] (3) at (-4.625, -14) {};
		\node [style=none] (5) at (-6, -5.5) {};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=none] (8) at (-6, -13.75) {};
		\node [style=none] (10) at (-5.625, -5.5) {};
		\node [style=none] (11) at (-5.625, 2) {};
		\node [style=none] (13) at (-5.625, -13.75) {};
		\node [style=none] (15) at (-4.625, -5.5) {};
		\node [style=none] (16) at (-4.625, 2) {};
		\node [style=none] (18) at (-4.625, -13.75) {};
		\node [style=none] (20) at (-2.375, -5.5) {};
		\node [style=none] (23) at (-2.375, -13.75) {};
		\node [style=none] (24) at (-5.125, -6) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (25) at (-4.375, -9.25) {$\rotatebox{90}{...}$};
		\node [style=none] (26) at (-5.875, -9.25) {$\rotatebox{90}{...}$};
		\node [style=none] (27) at (-8.75, 0) {$|W_{d^n}\rangle$};
		\node [style=none] (28) at (-7.5, 0) {$=$};
		\node [style=none] (29) at (-6.5, 2) {$|1\rangle$};
		\node [style=none] (31) at (-6.5, -5.5) {$|0\rangle$};
		\node [style=none] (33) at (-6.5, -13.75) {$|0\rangle$};
		\node [style=none] (41) at (-2.375, 2.25) {};
		\node [style=none] (42) at (-1.375, 2.25) {};
		\node [style=none] (43) at (-2.375, -3.5) {};
		\node [style=none] (44) at (-1.375, -3.5) {};
		\node [style=none] (49) at (-2.375, 2) {};
		\node [style=none] (50) at (-2.375, -3.25) {};
		\node [style=none] (51) at (-1.375, -0.25) {};
		\node [style=none] (52) at (-1.375, 2) {};
		\node [style=none] (53) at (-1.375, -3.25) {};
		\node [style=none] (57) at (-1.875, -0.25) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (65) at (0.375, 2.25) {};
		\node [style=none] (66) at (1.375, 2.25) {};
		\node [style=none] (67) at (0.375, 0.25) {};
		\node [style=none] (68) at (1.375, 0.25) {};
		\node [style=none] (69) at (0, 1.75) {};
		\node [style=none] (71) at (0, 0.5) {};
		\node [style=none] (72) at (0.375, 1.75) {};
		\node [style=none] (73) at (0.375, 2) {};
		\node [style=none] (74) at (0.375, 0.5) {};
		\node [style=none] (75) at (1.375, 1.75) {};
		\node [style=none] (76) at (1.375, 2) {};
		\node [style=none] (77) at (1.375, 0.5) {};
		\node [style=none] (78) at (1.75, 1.75) {};
		\node [style=none] (79) at (1.75, 2) {};
		\node [style=none] (80) at (1.75, 0.5) {};
		\node [style=none] (81) at (0.875, 1.25) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (84) at (1.625, 1.125) {$\rotatebox{90}{...}$};
		\node [style=none] (85) at (0.125, 1.125) {$\rotatebox{90}{...}$};
		\node [style=none] (86) at (0.375, 0) {};
		\node [style=none] (87) at (1.375, 0) {};
		\node [style=none] (88) at (0.375, -2) {};
		\node [style=none] (89) at (1.375, -2) {};
		\node [style=none] (90) at (0, -0.5) {};
		\node [style=none] (91) at (0, -1.75) {};
		\node [style=none] (92) at (0.375, -0.5) {};
		\node [style=none] (93) at (0.375, -0.25) {};
		\node [style=none] (94) at (0.375, -1.75) {};
		\node [style=none] (95) at (1.375, -0.5) {};
		\node [style=none] (96) at (1.375, -0.25) {};
		\node [style=none] (97) at (1.375, -1.75) {};
		\node [style=none] (98) at (1.75, -0.5) {};
		\node [style=none] (99) at (1.75, -0.25) {};
		\node [style=none] (100) at (1.75, -1.75) {};
		\node [style=none] (101) at (0.875, -1) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (104) at (1.625, -1.125) {$\rotatebox{90}{...}$};
		\node [style=none] (105) at (0.125, -1.125) {$\rotatebox{90}{...}$};
		\node [style=none] (106) at (0.375, -3) {};
		\node [style=none] (107) at (1.375, -3) {};
		\node [style=none] (108) at (0.375, -5) {};
		\node [style=none] (109) at (1.375, -5) {};
		\node [style=none] (110) at (0, -3.5) {};
		\node [style=none] (111) at (0, -4.75) {};
		\node [style=none] (112) at (0.375, -3.5) {};
		\node [style=none] (113) at (0.375, -3.25) {};
		\node [style=none] (114) at (0.375, -4.75) {};
		\node [style=none] (115) at (1.375, -3.5) {};
		\node [style=none] (116) at (1.375, -3.25) {};
		\node [style=none] (117) at (1.375, -4.75) {};
		\node [style=none] (118) at (1.75, -3.5) {};
		\node [style=none] (119) at (1.75, -3.25) {};
		\node [style=none] (120) at (1.75, -4.75) {};
		\node [style=none] (121) at (0.875, -4) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (124) at (1.625, -4.125) {$\rotatebox{90}{...}$};
		\node [style=none] (125) at (0.125, -4.125) {$\rotatebox{90}{...}$};
		\node [style=none] (127) at (-0.25, 1.75) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (128) at (-0.25, 0.5) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (129) at (-0.25, -0.5) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (130) at (-0.25, -1.75) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (131) at (-0.25, -3.5) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (132) at (-0.25, -4.75) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (133) at (-2.75, -0.25) {};
		\node [style=none] (134) at (-2.75, -3.25) {};
		\node [style=none] (135) at (-2.375, -0.25) {};
		\node [style=none] (136) at (-2.375, -3.25) {};
		\node [style=none] (137) at (-2.625, -1.375) {$\rotatebox{90}{...}$};
		\node [style=none] (138) at (-3, -0.25) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (139) at (-3, -3.25) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (140) at (-2.375, -5.25) {};
		\node [style=none] (141) at (-1.375, -5.25) {};
		\node [style=none] (142) at (-2.375, -11) {};
		\node [style=none] (143) at (-1.375, -11) {};
		\node [style=none] (146) at (-2.375, -10.75) {};
		\node [style=none] (147) at (-1.375, -7.75) {};
		\node [style=none] (148) at (-1.375, -5.5) {};
		\node [style=none] (149) at (-1.375, -10.75) {};
		\node [style=none] (150) at (-1.875, -7.75) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (151) at (0.375, -5.25) {};
		\node [style=none] (152) at (1.375, -5.25) {};
		\node [style=none] (153) at (0.375, -7.25) {};
		\node [style=none] (154) at (1.375, -7.25) {};
		\node [style=none] (155) at (0, -5.75) {};
		\node [style=none] (156) at (0, -7) {};
		\node [style=none] (157) at (0.375, -5.75) {};
		\node [style=none] (158) at (0.375, -5.5) {};
		\node [style=none] (159) at (0.375, -7) {};
		\node [style=none] (160) at (1.375, -5.75) {};
		\node [style=none] (161) at (1.375, -5.5) {};
		\node [style=none] (162) at (1.375, -7) {};
		\node [style=none] (163) at (1.75, -5.75) {};
		\node [style=none] (164) at (1.75, -5.5) {};
		\node [style=none] (165) at (1.75, -7) {};
		\node [style=none] (166) at (0.875, -6.25) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (167) at (1.625, -6.375) {$\rotatebox{90}{...}$};
		\node [style=none] (168) at (0.125, -6.375) {$\rotatebox{90}{...}$};
		\node [style=none] (169) at (0.375, -7.5) {};
		\node [style=none] (170) at (1.375, -7.5) {};
		\node [style=none] (171) at (0.375, -9.5) {};
		\node [style=none] (172) at (1.375, -9.5) {};
		\node [style=none] (173) at (0, -8) {};
		\node [style=none] (174) at (0, -9.25) {};
		\node [style=none] (175) at (0.375, -8) {};
		\node [style=none] (176) at (0.375, -7.75) {};
		\node [style=none] (177) at (0.375, -9.25) {};
		\node [style=none] (178) at (1.375, -8) {};
		\node [style=none] (179) at (1.375, -7.75) {};
		\node [style=none] (180) at (1.375, -9.25) {};
		\node [style=none] (181) at (1.75, -8) {};
		\node [style=none] (182) at (1.75, -7.75) {};
		\node [style=none] (183) at (1.75, -9.25) {};
		\node [style=none] (184) at (0.875, -8.5) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (185) at (1.625, -8.625) {$\rotatebox{90}{...}$};
		\node [style=none] (186) at (0.125, -8.625) {$\rotatebox{90}{...}$};
		\node [style=none] (187) at (0.375, -10.5) {};
		\node [style=none] (188) at (1.375, -10.5) {};
		\node [style=none] (189) at (0.375, -12.5) {};
		\node [style=none] (190) at (1.375, -12.5) {};
		\node [style=none] (191) at (0, -11) {};
		\node [style=none] (192) at (0, -12.25) {};
		\node [style=none] (193) at (0.375, -11) {};
		\node [style=none] (194) at (0.375, -10.75) {};
		\node [style=none] (195) at (0.375, -12.25) {};
		\node [style=none] (196) at (1.375, -11) {};
		\node [style=none] (197) at (1.375, -10.75) {};
		\node [style=none] (198) at (1.375, -12.25) {};
		\node [style=none] (199) at (1.75, -11) {};
		\node [style=none] (200) at (1.75, -10.75) {};
		\node [style=none] (201) at (1.75, -12.25) {};
		\node [style=none] (202) at (0.875, -11.5) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (203) at (1.625, -11.625) {$\rotatebox{90}{...}$};
		\node [style=none] (204) at (0.125, -11.625) {$\rotatebox{90}{...}$};
		\node [style=none] (205) at (-0.25, -5.75) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (206) at (-0.25, -7) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (207) at (-0.25, -8) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (208) at (-0.25, -9.25) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (209) at (-0.25, -11) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (210) at (-0.25, -12.25) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (212) at (-2.75, -10.75) {};
		\node [style=none] (214) at (-2.375, -10.75) {};
		\node [style=none] (217) at (-3, -10.75) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (218) at (-2.375, -13.5) {};
		\node [style=none] (219) at (-1.375, -13.5) {};
		\node [style=none] (220) at (-2.375, -19.25) {};
		\node [style=none] (221) at (-1.375, -19.25) {};
		\node [style=none] (224) at (-2.375, -19) {};
		\node [style=none] (225) at (-1.375, -16) {};
		\node [style=none] (226) at (-1.375, -13.75) {};
		\node [style=none] (227) at (-1.375, -19) {};
		\node [style=none] (228) at (-1.875, -16) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (229) at (0.375, -13.5) {};
		\node [style=none] (230) at (1.375, -13.5) {};
		\node [style=none] (231) at (0.375, -15.5) {};
		\node [style=none] (232) at (1.375, -15.5) {};
		\node [style=none] (233) at (0, -14) {};
		\node [style=none] (234) at (0, -15.25) {};
		\node [style=none] (235) at (0.375, -14) {};
		\node [style=none] (236) at (0.375, -13.75) {};
		\node [style=none] (237) at (0.375, -15.25) {};
		\node [style=none] (238) at (1.375, -14) {};
		\node [style=none] (239) at (1.375, -13.75) {};
		\node [style=none] (240) at (1.375, -15.25) {};
		\node [style=none] (241) at (1.75, -14) {};
		\node [style=none] (242) at (1.75, -13.75) {};
		\node [style=none] (243) at (1.75, -15.25) {};
		\node [style=none] (244) at (0.875, -14.5) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (245) at (1.625, -14.625) {$\rotatebox{90}{...}$};
		\node [style=none] (246) at (0.125, -14.625) {$\rotatebox{90}{...}$};
		\node [style=none] (247) at (0.375, -15.75) {};
		\node [style=none] (248) at (1.375, -15.75) {};
		\node [style=none] (249) at (0.375, -17.75) {};
		\node [style=none] (250) at (1.375, -17.75) {};
		\node [style=none] (251) at (0, -16.25) {};
		\node [style=none] (252) at (0, -17.5) {};
		\node [style=none] (253) at (0.375, -16.25) {};
		\node [style=none] (254) at (0.375, -16) {};
		\node [style=none] (255) at (0.375, -17.5) {};
		\node [style=none] (256) at (1.375, -16.25) {};
		\node [style=none] (257) at (1.375, -16) {};
		\node [style=none] (258) at (1.375, -17.5) {};
		\node [style=none] (259) at (1.75, -16.25) {};
		\node [style=none] (260) at (1.75, -16) {};
		\node [style=none] (261) at (1.75, -17.5) {};
		\node [style=none] (262) at (0.875, -16.75) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (263) at (1.625, -16.875) {$\rotatebox{90}{...}$};
		\node [style=none] (264) at (0.125, -16.875) {$\rotatebox{90}{...}$};
		\node [style=none] (265) at (0.375, -18.75) {};
		\node [style=none] (266) at (1.375, -18.75) {};
		\node [style=none] (267) at (0.375, -20.75) {};
		\node [style=none] (268) at (1.375, -20.75) {};
		\node [style=none] (269) at (0, -19.25) {};
		\node [style=none] (270) at (0, -20.5) {};
		\node [style=none] (271) at (0.375, -19.25) {};
		\node [style=none] (272) at (0.375, -19) {};
		\node [style=none] (273) at (0.375, -20.5) {};
		\node [style=none] (274) at (1.375, -19.25) {};
		\node [style=none] (275) at (1.375, -19) {};
		\node [style=none] (276) at (1.375, -20.5) {};
		\node [style=none] (277) at (1.75, -19.25) {};
		\node [style=none] (278) at (1.75, -19) {};
		\node [style=none] (279) at (1.75, -20.5) {};
		\node [style=none] (280) at (0.875, -19.75) {$\rotatebox{90}{\tiny\textsf{spread}}$};
		\node [style=none] (281) at (1.625, -19.875) {$\rotatebox{90}{...}$};
		\node [style=none] (282) at (0.125, -19.875) {$\rotatebox{90}{...}$};
		\node [style=none] (283) at (-0.25, -14) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (284) at (-0.25, -15.25) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (285) at (-0.25, -16.25) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (286) at (-0.25, -17.5) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (287) at (-0.25, -19.25) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (288) at (-0.25, -20.5) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (290) at (-2.75, -19) {};
		\node [style=none] (292) at (-2.375, -19) {};
		\node [style=none] (295) at (-3, -19) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (296) at (-2.75, -7.75) {};
		\node [style=none] (297) at (-2.375, -7.75) {};
		\node [style=none] (298) at (-2.625, -8.875) {$\rotatebox{90}{...}$};
		\node [style=none] (299) at (-3, -7.75) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (300) at (-2.75, -16) {};
		\node [style=none] (301) at (-2.375, -16) {};
		\node [style=none] (302) at (-2.625, -17.125) {$\rotatebox{90}{...}$};
		\node [style=none] (303) at (-3, -16) {\scalebox{.5}{$|0\rangle $}};
		\node [style=none] (304) at (-1.875, -12.25) {$\rotatebox{90}{...}$};
		\node [style=none] (306) at (0.875, -2.5) {$\rotatebox{90}{...}$};
		\node [style=none] (307) at (0.875, -10) {$\rotatebox{90}{...}$};
		\node [style=none] (308) at (0.875, -18.25) {$\rotatebox{90}{...}$};
		\node [style=none] (309) at (-7.25, -5.5) {};
		\node [style=none] (310) at (-7.25, -13.75) {};
		\node [style=none] (311) at (-7.75, -9.5) {};
		\node [style=none] (313) at (-8.625, -9.5) {$d-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=simple] (11.center) to (6.center);
		\draw [style=simple] (10.center) to (5.center);
		\draw [style=simple] (13.center) to (8.center);
		\draw [style=simple] (23.center) to (18.center);
		\draw [style=simple] (20.center) to (15.center);
		\draw [style=simple] (41.center) to (42.center);
		\draw [style=simple] (42.center) to (44.center);
		\draw [style=simple] (44.center) to (43.center);
		\draw [style=simple] (41.center) to (43.center);
		\draw [style=simple] (65.center) to (66.center);
		\draw [style=simple] (66.center) to (68.center);
		\draw [style=simple] (68.center) to (67.center);
		\draw [style=simple] (65.center) to (67.center);
		\draw [style=simple] (72.center) to (69.center);
		\draw [style=simple] (74.center) to (71.center);
		\draw [style=simple] (80.center) to (77.center);
		\draw [style=simple] (78.center) to (75.center);
		\draw [style=simple] (79.center) to (76.center);
		\draw [style=simple] (52.center) to (73.center);
		\draw [style=simple] (16.center) to (49.center);
		\draw [style=simple] (86.center) to (87.center);
		\draw [style=simple] (87.center) to (89.center);
		\draw [style=simple] (89.center) to (88.center);
		\draw [style=simple] (86.center) to (88.center);
		\draw [style=simple] (92.center) to (90.center);
		\draw [style=simple] (94.center) to (91.center);
		\draw [style=simple] (100.center) to (97.center);
		\draw [style=simple] (98.center) to (95.center);
		\draw [style=simple] (99.center) to (96.center);
		\draw [style=simple] (106.center) to (107.center);
		\draw [style=simple] (107.center) to (109.center);
		\draw [style=simple] (109.center) to (108.center);
		\draw [style=simple] (106.center) to (108.center);
		\draw [style=simple] (112.center) to (110.center);
		\draw [style=simple] (114.center) to (111.center);
		\draw [style=simple] (120.center) to (117.center);
		\draw [style=simple] (118.center) to (115.center);
		\draw [style=simple] (119.center) to (116.center);
		\draw [style=simple] (93.center) to (51.center);
		\draw [style=simple] (113.center) to (53.center);
		\draw [style=simple] (135.center) to (133.center);
		\draw [style=simple] (136.center) to (134.center);
		\draw [style=simple] (140.center) to (141.center);
		\draw [style=simple] (141.center) to (143.center);
		\draw [style=simple] (143.center) to (142.center);
		\draw [style=simple] (140.center) to (142.center);
		\draw [style=simple] (151.center) to (152.center);
		\draw [style=simple] (152.center) to (154.center);
		\draw [style=simple] (154.center) to (153.center);
		\draw [style=simple] (151.center) to (153.center);
		\draw [style=simple] (157.center) to (155.center);
		\draw [style=simple] (159.center) to (156.center);
		\draw [style=simple] (165.center) to (162.center);
		\draw [style=simple] (163.center) to (160.center);
		\draw [style=simple] (164.center) to (161.center);
		\draw [style=simple] (148.center) to (158.center);
		\draw [style=simple] (169.center) to (170.center);
		\draw [style=simple] (170.center) to (172.center);
		\draw [style=simple] (172.center) to (171.center);
		\draw [style=simple] (169.center) to (171.center);
		\draw [style=simple] (175.center) to (173.center);
		\draw [style=simple] (177.center) to (174.center);
		\draw [style=simple] (183.center) to (180.center);
		\draw [style=simple] (181.center) to (178.center);
		\draw [style=simple] (182.center) to (179.center);
		\draw [style=simple] (187.center) to (188.center);
		\draw [style=simple] (188.center) to (190.center);
		\draw [style=simple] (190.center) to (189.center);
		\draw [style=simple] (187.center) to (189.center);
		\draw [style=simple] (193.center) to (191.center);
		\draw [style=simple] (195.center) to (192.center);
		\draw [style=simple] (201.center) to (198.center);
		\draw [style=simple] (199.center) to (196.center);
		\draw [style=simple] (200.center) to (197.center);
		\draw [style=simple] (176.center) to (147.center);
		\draw [style=simple] (194.center) to (149.center);
		\draw [style=simple] (214.center) to (212.center);
		\draw [style=simple] (218.center) to (219.center);
		\draw [style=simple] (219.center) to (221.center);
		\draw [style=simple] (221.center) to (220.center);
		\draw [style=simple] (218.center) to (220.center);
		\draw [style=simple] (229.center) to (230.center);
		\draw [style=simple] (230.center) to (232.center);
		\draw [style=simple] (232.center) to (231.center);
		\draw [style=simple] (229.center) to (231.center);
		\draw [style=simple] (235.center) to (233.center);
		\draw [style=simple] (237.center) to (234.center);
		\draw [style=simple] (243.center) to (240.center);
		\draw [style=simple] (241.center) to (238.center);
		\draw [style=simple] (242.center) to (239.center);
		\draw [style=simple] (226.center) to (236.center);
		\draw [style=simple] (247.center) to (248.center);
		\draw [style=simple] (248.center) to (250.center);
		\draw [style=simple] (250.center) to (249.center);
		\draw [style=simple] (247.center) to (249.center);
		\draw [style=simple] (253.center) to (251.center);
		\draw [style=simple] (255.center) to (252.center);
		\draw [style=simple] (261.center) to (258.center);
		\draw [style=simple] (259.center) to (256.center);
		\draw [style=simple] (260.center) to (257.center);
		\draw [style=simple] (265.center) to (266.center);
		\draw [style=simple] (266.center) to (268.center);
		\draw [style=simple] (268.center) to (267.center);
		\draw [style=simple] (265.center) to (267.center);
		\draw [style=simple] (271.center) to (269.center);
		\draw [style=simple] (273.center) to (270.center);
		\draw [style=simple] (279.center) to (276.center);
		\draw [style=simple] (277.center) to (274.center);
		\draw [style=simple] (278.center) to (275.center);
		\draw [style=simple] (254.center) to (225.center);
		\draw [style=simple] (272.center) to (227.center);
		\draw [style=simple] (292.center) to (290.center);
		\draw [style=simple] (297.center) to (296.center);
		\draw [style=simple] (301.center) to (300.center);
		\draw [in=180, out=0, looseness=0.75] (311.center) to (310.center);
		\draw [in=-180, out=0, looseness=0.75] (311.center) to (309.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squarepop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0.5) {};
		\node [style=Z dot] (1) at (-2, -0.5) {};
		\node [style=X dot] (2) at (-1.5, 0) {};
		\node [style=X dot] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1.375, 0.75) {};
		\node [style=none] (10) at (1.375, -0.75) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=X dot] (13) at (1.625, 0.375) {};
		\node [style=Z dot] (14) at (2.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (2) to (0);
		\draw (7.center) to (2);
		\draw (6.center) to (3);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (11.center) to (14);
		\draw (12.center) to (14);
		\draw (14) to (13);
		\draw [bend left=15] (13) to (10.center);
		\draw [bend right=15] (13) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xspidersum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-3.5, -0.75) {};
		\node [style=X dot] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-4, 0.75) {$|x\rangle$};
		\node [style=none] (5) at (-4, -0.75) {$|y\rangle$};
		\node [style=none] (6) at (-1.25, 0) {$=$};
		\node [style=none] (7) at (1.75, 0) {$|(x+y) \small\textnormal{ mod } d\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zspidercopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-3.5, -0.75) {};
		\node [style=X dot] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-4, 0.75) {$|x\rangle$};
		\node [style=none] (5) at (-4, -0.75) {$|y\rangle$};
		\node [style=none] (6) at (-1.25, 0) {$=$};
		\node [style=none] (7) at (1.75, 0) {$|(x+y) \small\textnormal{ mod } d\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

